Robust Control Policies given Formal Specifications in Uncertain Environments

We consider robust control synthesis for linear systems with complex specifications that are affected by uncertain disturbances. This work is motivated by autonomous systems interacting with partially known, time-varying environments. Given a specification in bounded linear temporal logic, we propose a method to synthesize control policies that fulfill the specification for all considered disturbances, where the disturbances affect the atomic propositions of the specification. Our approach relies on introducing affine disturbance feedback policies and casting the problem as a bilinear optimization problem. We introduce an inner approximation of the constraint set leading to a mixed-integer quadratic program that can be solved using general-purpose solvers. The framework is demonstrated on a numerical case study with applications to autonomous driving.

==> controleffort.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
every outer x axis line/.append style={white!20!black},
every x tick label/.append style={font=\color{white!20!black}},
every x tick/.append style={white!20!black},
xmin=0,
xmax=1010,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!20!black}},
xlabel={disturbance realizations},
every outer y axis line/.append style={white!20!black},
every y tick label/.append style={font=\color{white!20!black}},
every y tick/.append style={white!20!black},
ymin=8.14479256613387,
ymax=8.9,
yminorticks=true,
ylabel style={font=\color{white!20!black}},
ylabel={control effort $\|\mathbf{u}\|_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
width=1.5in, height=1.1705in, scale only axis
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	8.21321023192126\\
2	8.22045491812296\\
3	8.22553207913282\\
4	8.23530556194968\\
5	8.23695943421435\\
6	8.23923719084836\\
7	8.23927701242832\\
8	8.24087420713839\\
9	8.2449537169777\\
10	8.25138053722724\\
11	8.25311601499082\\
12	8.25653670653325\\
13	8.25670080497058\\
14	8.2587605558013\\
15	8.26050922516404\\
16	8.26359775972568\\
17	8.26689878969167\\
18	8.27030844303021\\
19	8.27371704270222\\
20	8.27914800298277\\
21	8.2795231037749\\
22	8.28323044086663\\
23	8.28410593219177\\
24	8.28640201815705\\
25	8.28664689135744\\
26	8.28814676471882\\
27	8.2883323168946\\
28	8.28963590310464\\
29	8.2903890230415\\
30	8.29095192347014\\
31	8.29229147202583\\
32	8.29282613278379\\
33	8.2930365462427\\
34	8.29360436773154\\
35	8.29398666627897\\
36	8.29513576338412\\
37	8.29690691907912\\
38	8.29708771781733\\
39	8.29929999186294\\
40	8.30075876520176\\
41	8.30105331107884\\
42	8.30187622279815\\
43	8.30189457044347\\
44	8.30219046914057\\
45	8.30332420283527\\
46	8.30341466036867\\
47	8.30553548130343\\
48	8.30579866221671\\
49	8.30668775911249\\
50	8.30675065817878\\
51	8.30687185665427\\
52	8.30819911851012\\
53	8.30932259024219\\
54	8.31005951571935\\
55	8.31029353897707\\
56	8.3105480994361\\
57	8.31079492292744\\
58	8.31127429980048\\
59	8.31151562560712\\
60	8.31182798757514\\
61	8.31207399188288\\
62	8.31209569425336\\
63	8.31215125856311\\
64	8.31227692127031\\
65	8.31253183654006\\
66	8.31314259853658\\
67	8.3136928608019\\
68	8.31376806248307\\
69	8.31382170534716\\
70	8.31467074710549\\
71	8.31518913494462\\
72	8.31539876193233\\
73	8.31550378155469\\
74	8.31562476029149\\
75	8.31679084298229\\
76	8.3168939493779\\
77	8.31761360296522\\
78	8.31801929193324\\
79	8.31897986993156\\
80	8.31903010584846\\
81	8.31943549852496\\
82	8.31972518842787\\
83	8.31989406519566\\
84	8.31992578070889\\
85	8.32001079166076\\
86	8.32033194085012\\
87	8.32078948288578\\
88	8.32099841645364\\
89	8.32108801288179\\
90	8.32182711679413\\
91	8.3225779713159\\
92	8.32293725334202\\
93	8.32325725323605\\
94	8.32351407955413\\
95	8.32363163244617\\
96	8.32474884401732\\
97	8.32492918300943\\
98	8.32584040443987\\
99	8.32654058189416\\
100	8.32669415839208\\
101	8.32690953927249\\
102	8.32701606031084\\
103	8.32738284873598\\
104	8.32764825696322\\
105	8.32864080560622\\
106	8.32873277212738\\
107	8.329149170652\\
108	8.32925630853191\\
109	8.32993980675747\\
110	8.33000982357587\\
111	8.33027130304926\\
112	8.33093834951441\\
113	8.3311107076572\\
114	8.33147066462992\\
115	8.33192160310201\\
116	8.3321975007281\\
117	8.33258597528272\\
118	8.33304566843205\\
119	8.3330700872659\\
120	8.33383310012148\\
121	8.33449827472257\\
122	8.33453846149447\\
123	8.33475734684932\\
124	8.33481477449705\\
125	8.33489961333163\\
126	8.33555522230443\\
127	8.33620680958487\\
128	8.33651049550314\\
129	8.33671007802359\\
130	8.33682853486288\\
131	8.33699074826264\\
132	8.33762794492887\\
133	8.33766194468696\\
134	8.33769404080325\\
135	8.33772818575939\\
136	8.3377698883125\\
137	8.33833753699595\\
138	8.33835197371227\\
139	8.33871024145656\\
140	8.33881971369091\\
141	8.33889206643035\\
142	8.33903653042291\\
143	8.33970386159457\\
144	8.33978522910446\\
145	8.33981395393892\\
146	8.34031275900491\\
147	8.34147561913098\\
148	8.34182419847767\\
149	8.3419044329427\\
150	8.3423167775179\\
151	8.34245029359246\\
152	8.34259497076155\\
153	8.34294657387339\\
154	8.34326520303662\\
155	8.34345287753296\\
156	8.34443786172215\\
157	8.34491247975733\\
158	8.34497071626888\\
159	8.34504704674907\\
160	8.34522156418344\\
161	8.34560409660333\\
162	8.34650162842053\\
163	8.34720211404757\\
164	8.34743361291665\\
165	8.34788384105492\\
166	8.34814449204258\\
167	8.34817995199363\\
168	8.34965845764659\\
169	8.35061925875479\\
170	8.35108138268994\\
171	8.35173821349766\\
172	8.3517657794949\\
173	8.35184033702587\\
174	8.35184425585789\\
175	8.35288869260353\\
176	8.35327433576755\\
177	8.35329015380397\\
178	8.35335070095872\\
179	8.35382692776643\\
180	8.35397883673564\\
181	8.35398081405679\\
182	8.35404478028095\\
183	8.35408513421586\\
184	8.35446149189026\\
185	8.35457316536538\\
186	8.35464905739892\\
187	8.3547025957335\\
188	8.35482434785876\\
189	8.35493535000839\\
190	8.355355075323\\
191	8.35629451571889\\
192	8.35648615214067\\
193	8.3574019837523\\
194	8.35747001621737\\
195	8.3575015737757\\
196	8.3580161186493\\
197	8.35806261850442\\
198	8.35809973644247\\
199	8.35841061348902\\
200	8.35860675508335\\
201	8.35874633178209\\
202	8.35923788095025\\
203	8.35926929049474\\
204	8.36116369472477\\
205	8.36120923980574\\
206	8.36125284676788\\
207	8.36126831314642\\
208	8.36179002303687\\
209	8.36187367700535\\
210	8.36209022150951\\
211	8.36230475336625\\
212	8.36235142515496\\
213	8.36269926231536\\
214	8.3635956272592\\
215	8.36379392750141\\
216	8.3646231714111\\
217	8.36602670719131\\
218	8.36608044133228\\
219	8.36636953967729\\
220	8.36650934616004\\
221	8.36661879261973\\
222	8.36786392175496\\
223	8.36815106013927\\
224	8.36840247902619\\
225	8.36927306828489\\
226	8.36988175583664\\
227	8.37088064823498\\
228	8.37114348697214\\
229	8.3712062908535\\
230	8.37132148422747\\
231	8.37221093793117\\
232	8.37244329068356\\
233	8.37284339486724\\
234	8.37330659279333\\
235	8.37352575814432\\
236	8.37365613159747\\
237	8.37423393290936\\
238	8.3743233514304\\
239	8.3744733941006\\
240	8.37453246188885\\
241	8.37472787959527\\
242	8.37541190486264\\
243	8.37545789177438\\
244	8.37591562841772\\
245	8.37651075002741\\
246	8.3774772509491\\
247	8.37768199569005\\
248	8.3782578792124\\
249	8.37856985114941\\
250	8.37879666571736\\
251	8.37903944647114\\
252	8.37943962193444\\
253	8.37952448742804\\
254	8.37961354964364\\
255	8.37984951689011\\
256	8.38000449972056\\
257	8.38053944381352\\
258	8.38060375182504\\
259	8.38099536912268\\
260	8.3810354721896\\
261	8.38140264996104\\
262	8.38141600120542\\
263	8.38142472905988\\
264	8.38191886274853\\
265	8.38244923053898\\
266	8.38283445249447\\
267	8.38346855652605\\
268	8.38368135340703\\
269	8.3843782386028\\
270	8.38595001749523\\
271	8.38608140905397\\
272	8.38622012018562\\
273	8.38623289696819\\
274	8.38646917892369\\
275	8.38651053050316\\
276	8.3866958282958\\
277	8.38696687037266\\
278	8.38748785543833\\
279	8.38763554429094\\
280	8.38773580491761\\
281	8.38816028686961\\
282	8.38831601785603\\
283	8.3883799559374\\
284	8.38840621410561\\
285	8.38906164247248\\
286	8.38917505180007\\
287	8.38924418619128\\
288	8.3894129562593\\
289	8.38954823938836\\
290	8.3900806873946\\
291	8.39029883701785\\
292	8.39030110659964\\
293	8.39050941674619\\
294	8.39090262591406\\
295	8.39115965421967\\
296	8.39152009335461\\
297	8.39164065404682\\
298	8.39199406069445\\
299	8.39291830332959\\
300	8.39304909123479\\
301	8.39307820344134\\
302	8.39321455447564\\
303	8.39344917528456\\
304	8.39359019821138\\
305	8.39375318079998\\
306	8.394194172387\\
307	8.39488231457323\\
308	8.39513206338248\\
309	8.39530337086533\\
310	8.39584161355186\\
311	8.39595037794685\\
312	8.39621504564802\\
313	8.3962906072854\\
314	8.39629582070094\\
315	8.39644748048693\\
316	8.39662841635709\\
317	8.39663994201268\\
318	8.39688961833065\\
319	8.39697310704002\\
320	8.39785885060627\\
321	8.39866929718577\\
322	8.39879644348282\\
323	8.39928392636551\\
324	8.39947012749692\\
325	8.39966447525197\\
326	8.39976346394244\\
327	8.39991734354696\\
328	8.40067486552206\\
329	8.40153362237538\\
330	8.40189452116921\\
331	8.40224826090434\\
332	8.40237900904256\\
333	8.40248283739085\\
334	8.4033538804763\\
335	8.40343183906046\\
336	8.40351832594455\\
337	8.40380010623924\\
338	8.40391027483353\\
339	8.40397295123129\\
340	8.40412783858688\\
341	8.40432675262869\\
342	8.40441200429278\\
343	8.40441384859449\\
344	8.40442888078086\\
345	8.40455195016698\\
346	8.4049162072838\\
347	8.40528640787921\\
348	8.40547734083878\\
349	8.40553943368015\\
350	8.40586758591018\\
351	8.40627459378952\\
352	8.40658560331749\\
353	8.40694977632139\\
354	8.40708260388787\\
355	8.40726637268609\\
356	8.40757842250991\\
357	8.40794767763054\\
358	8.40796282031918\\
359	8.40820021667086\\
360	8.40832263506635\\
361	8.40870615268182\\
362	8.40877821925247\\
363	8.40895206596467\\
364	8.40923344389598\\
365	8.40969389182935\\
366	8.41008964178834\\
367	8.41029358399724\\
368	8.41043121002644\\
369	8.41057790429571\\
370	8.41146324965541\\
371	8.4127967795661\\
372	8.41294781929796\\
373	8.41334870206735\\
374	8.41338665360782\\
375	8.41349088348901\\
376	8.4144187371314\\
377	8.41450667173793\\
378	8.41520651621209\\
379	8.41585888683062\\
380	8.41586716642814\\
381	8.41594203136976\\
382	8.41634592017031\\
383	8.41646005889721\\
384	8.4165096928646\\
385	8.41666858999484\\
386	8.41683696085092\\
387	8.41701417487212\\
388	8.41710592990659\\
389	8.41712082722827\\
390	8.41723016020873\\
391	8.4178462201555\\
392	8.4178651976625\\
393	8.41818980465494\\
394	8.41848297511561\\
395	8.41864791022434\\
396	8.41898889935713\\
397	8.41912916995031\\
398	8.41943927419895\\
399	8.41945683347598\\
400	8.41997496358778\\
401	8.41997721859156\\
402	8.42000932884098\\
403	8.42031640843648\\
404	8.42153841767055\\
405	8.42167838085946\\
406	8.42186434690011\\
407	8.42205039385623\\
408	8.42212868848591\\
409	8.4222750622659\\
410	8.4223278801858\\
411	8.42242233919003\\
412	8.42248778535419\\
413	8.42272872819064\\
414	8.42276551994978\\
415	8.4232111181234\\
416	8.42336013017428\\
417	8.42338356172201\\
418	8.42351115189164\\
419	8.42365192186777\\
420	8.42403943931643\\
421	8.42417713228275\\
422	8.42427787038428\\
423	8.42434665119563\\
424	8.4243896105101\\
425	8.42444368164203\\
426	8.42469602454738\\
427	8.42502904650552\\
428	8.42505988390825\\
429	8.42527107927696\\
430	8.42543559189056\\
431	8.42560540225449\\
432	8.4262501878521\\
433	8.42641190815343\\
434	8.42646596499375\\
435	8.42652428680908\\
436	8.42663710405531\\
437	8.42722879023071\\
438	8.42744631313586\\
439	8.42750196562021\\
440	8.42771493559031\\
441	8.42808474103549\\
442	8.42811541508283\\
443	8.42853372429671\\
444	8.42863519166538\\
445	8.42869419926341\\
446	8.42885044115581\\
447	8.42901773481111\\
448	8.42939056826691\\
449	8.42946001548875\\
450	8.42977655325643\\
451	8.42981204451479\\
452	8.42985640940353\\
453	8.43021761034597\\
454	8.4303693326256\\
455	8.43070301929439\\
456	8.43085992970652\\
457	8.43124195110556\\
458	8.43163304981215\\
459	8.43185477705059\\
460	8.43217886447594\\
461	8.4323625852459\\
462	8.4324861140494\\
463	8.4328279362449\\
464	8.43310468856503\\
465	8.43360524407678\\
466	8.43364070603728\\
467	8.43403388479961\\
468	8.43476821619981\\
469	8.43477675883782\\
470	8.43486428879524\\
471	8.43547154945838\\
472	8.43645159497396\\
473	8.43677003656889\\
474	8.4374010195158\\
475	8.43765199586537\\
476	8.43770880605154\\
477	8.4379933402965\\
478	8.43821071095717\\
479	8.43846682959471\\
480	8.43943904552841\\
481	8.43945614237177\\
482	8.43972591112875\\
483	8.43975036168839\\
484	8.43982157388233\\
485	8.44017944375916\\
486	8.44020730788302\\
487	8.44116063603759\\
488	8.44119022775032\\
489	8.44152540553796\\
490	8.44168196741449\\
491	8.44178173085263\\
492	8.44193551239374\\
493	8.44304999420202\\
494	8.44351012233762\\
495	8.44414551845998\\
496	8.44432478001818\\
497	8.4444759030145\\
498	8.44482426823091\\
499	8.44511516280657\\
500	8.44563583657821\\
501	8.44586667159646\\
502	8.44607889277451\\
503	8.44616793770567\\
504	8.44641854175503\\
505	8.4473337461983\\
506	8.44741882675042\\
507	8.4476758868709\\
508	8.44824161933212\\
509	8.44837381281935\\
510	8.4487372587521\\
511	8.4490594802997\\
512	8.44906713460109\\
513	8.44913796874941\\
514	8.44914125653735\\
515	8.45051010807388\\
516	8.45085417201127\\
517	8.45085955057185\\
518	8.45134316508615\\
519	8.45163412486622\\
520	8.45182213727965\\
521	8.45205020234725\\
522	8.45227920440729\\
523	8.45236645509949\\
524	8.45246222510835\\
525	8.4527396067066\\
526	8.45284134772453\\
527	8.45316949217183\\
528	8.45362239105517\\
529	8.453832916234\\
530	8.45425752182122\\
531	8.45451313059807\\
532	8.45510458344416\\
533	8.45517190095857\\
534	8.45523807501107\\
535	8.45541497769426\\
536	8.4563921962226\\
537	8.45658767121372\\
538	8.4567227525451\\
539	8.45674921388952\\
540	8.45692250954029\\
541	8.45732267675973\\
542	8.45750487848123\\
543	8.45767073626846\\
544	8.45775218115206\\
545	8.45795979078158\\
546	8.45804986349321\\
547	8.45825047567254\\
548	8.45830816110151\\
549	8.45843626585451\\
550	8.45919652438672\\
551	8.45925027374301\\
552	8.45935640508217\\
553	8.45942201449399\\
554	8.45947259896687\\
555	8.45949786309239\\
556	8.45993681521136\\
557	8.46046063536163\\
558	8.46075079316837\\
559	8.46079516041184\\
560	8.4609816583535\\
561	8.46120848704574\\
562	8.46122093804675\\
563	8.46170998119677\\
564	8.46194254619762\\
565	8.46196330939488\\
566	8.46203394494482\\
567	8.46212759118751\\
568	8.46234420923681\\
569	8.46257875106116\\
570	8.46261489988369\\
571	8.46302337127099\\
572	8.46362891179378\\
573	8.4636802275338\\
574	8.46409410622717\\
575	8.46410658060716\\
576	8.46415664497283\\
577	8.46434052102877\\
578	8.46477547877844\\
579	8.46491595400043\\
580	8.46508831764729\\
581	8.46592074577855\\
582	8.46607967241469\\
583	8.46632065746192\\
584	8.46638829592016\\
585	8.46650405428232\\
586	8.46658716163401\\
587	8.46672227790833\\
588	8.46722861323128\\
589	8.46806225878736\\
590	8.4684763078343\\
591	8.46858465965635\\
592	8.4688023663188\\
593	8.46886159874853\\
594	8.46886762170276\\
595	8.46891921931051\\
596	8.4691244727882\\
597	8.46941904479426\\
598	8.4698040211337\\
599	8.47002790389442\\
600	8.47036425042638\\
601	8.47038271800746\\
602	8.47043638587339\\
603	8.4706742723619\\
604	8.4707545011922\\
605	8.47126582136013\\
606	8.47304226081351\\
607	8.47312942457713\\
608	8.47371881553228\\
609	8.47385848453944\\
610	8.47412297881413\\
611	8.47417944057759\\
612	8.47430949553451\\
613	8.47498979772939\\
614	8.47502593763188\\
615	8.47552667847183\\
616	8.47592614458816\\
617	8.47617450725131\\
618	8.47631514247775\\
619	8.47668786537344\\
620	8.47697410581477\\
621	8.47719260369304\\
622	8.47735501730613\\
623	8.47763903985686\\
624	8.4776752182846\\
625	8.47827075703273\\
626	8.47837333878701\\
627	8.47872766305081\\
628	8.47909832349974\\
629	8.47945596516999\\
630	8.47956479552175\\
631	8.47973322204952\\
632	8.47982568288578\\
633	8.47994824292964\\
634	8.48030816962412\\
635	8.48033779744344\\
636	8.48044885322053\\
637	8.48047657019178\\
638	8.48083550472759\\
639	8.48097868893778\\
640	8.48103823899377\\
641	8.48114527140429\\
642	8.48143426342913\\
643	8.4814789692477\\
644	8.48161902079228\\
645	8.48188238842608\\
646	8.48193956165311\\
647	8.48243212606377\\
648	8.48258395093566\\
649	8.48264512194416\\
650	8.48270067509205\\
651	8.48280531026287\\
652	8.48283134466318\\
653	8.4828419746465\\
654	8.48309526869133\\
655	8.48361485368779\\
656	8.48362447038398\\
657	8.48377013088213\\
658	8.48382923757894\\
659	8.48395062066949\\
660	8.48432755609756\\
661	8.48479538041172\\
662	8.48527847358733\\
663	8.48528472252486\\
664	8.48564296177179\\
665	8.48587943229447\\
666	8.48596825260169\\
667	8.48600205208438\\
668	8.48626536376675\\
669	8.48658581831657\\
670	8.4868358122623\\
671	8.48703798838485\\
672	8.48712597672432\\
673	8.48731169028514\\
674	8.48756139077889\\
675	8.48797823659994\\
676	8.48812309818078\\
677	8.48890916327183\\
678	8.48903013453782\\
679	8.48912455960032\\
680	8.48938121829046\\
681	8.48949392540982\\
682	8.48964589025737\\
683	8.48969642952388\\
684	8.49005493295272\\
685	8.49008231819795\\
686	8.490204699797\\
687	8.49024889399754\\
688	8.49076137627684\\
689	8.49080679342771\\
690	8.49143333718866\\
691	8.49161234056796\\
692	8.49187690436535\\
693	8.49188295971205\\
694	8.49194023025133\\
695	8.49299607260752\\
696	8.49300514614155\\
697	8.49321881660573\\
698	8.49368480345728\\
699	8.49388471672719\\
700	8.4945343542437\\
701	8.49542094511637\\
702	8.49550293886843\\
703	8.49569474239423\\
704	8.49605905670791\\
705	8.49606319487658\\
706	8.49619546510635\\
707	8.49624858710072\\
708	8.49653315904169\\
709	8.49660611986184\\
710	8.49728983892499\\
711	8.49744077397837\\
712	8.4977415591925\\
713	8.49790085266273\\
714	8.49830491687451\\
715	8.49851333353199\\
716	8.49893471722931\\
717	8.49930226818279\\
718	8.49946567276556\\
719	8.49975859286663\\
720	8.4998591822428\\
721	8.50085271811136\\
722	8.50095499430505\\
723	8.50158378340624\\
724	8.50165886105764\\
725	8.5019572266447\\
726	8.50203096217736\\
727	8.50205941353231\\
728	8.50221222770694\\
729	8.50236694475477\\
730	8.50314534394445\\
731	8.50338614778315\\
732	8.50353875078984\\
733	8.50387330345783\\
734	8.50438315280411\\
735	8.50454406562793\\
736	8.50472916305938\\
737	8.50520218255346\\
738	8.50607249085745\\
739	8.50619989831316\\
740	8.50656884856462\\
741	8.50681840948105\\
742	8.50702450726367\\
743	8.50706329581\\
744	8.50714249342388\\
745	8.50715368255648\\
746	8.50723269139533\\
747	8.50723421585127\\
748	8.50761429253053\\
749	8.5097187318731\\
750	8.51002988105885\\
751	8.51045888395694\\
752	8.51049566398697\\
753	8.5107680592121\\
754	8.51108724626358\\
755	8.51134229305977\\
756	8.51171858348238\\
757	8.51182687154864\\
758	8.51189043827588\\
759	8.51247770979387\\
760	8.51256945952\\
761	8.51257479021394\\
762	8.5126001853559\\
763	8.51319137483062\\
764	8.51324305329321\\
765	8.51330075792489\\
766	8.51377596888663\\
767	8.51394133522465\\
768	8.51423900730521\\
769	8.51428600038709\\
770	8.51458667725147\\
771	8.51460618846227\\
772	8.51500555424685\\
773	8.51585186803142\\
774	8.51587754002949\\
775	8.51589877712241\\
776	8.51650015109084\\
777	8.51661181804014\\
778	8.51700001665821\\
779	8.51706812254426\\
780	8.51731769012003\\
781	8.5174215508903\\
782	8.51762649888177\\
783	8.51776748020082\\
784	8.51855546230972\\
785	8.51862319482089\\
786	8.51873632124765\\
787	8.51873775789046\\
788	8.51944915514936\\
789	8.51948285625299\\
790	8.51949039720831\\
791	8.51964298738318\\
792	8.52023006641752\\
793	8.52036847550235\\
794	8.52096861676398\\
795	8.52124451145809\\
796	8.52190965522609\\
797	8.5223441071093\\
798	8.52242235677022\\
799	8.52245166168958\\
800	8.52291928458244\\
801	8.52319713050487\\
802	8.52323511814793\\
803	8.52415044871746\\
804	8.52511375231977\\
805	8.52567188258656\\
806	8.52592174391735\\
807	8.52618621561856\\
808	8.52651505476469\\
809	8.5266756582515\\
810	8.5268107353232\\
811	8.52688418252859\\
812	8.52701913692444\\
813	8.52722771996161\\
814	8.52740265343114\\
815	8.52743127353399\\
816	8.52753892849503\\
817	8.52787995356543\\
818	8.52815087188111\\
819	8.52886295358867\\
820	8.52899664408863\\
821	8.52912263767969\\
822	8.52962483956431\\
823	8.53009556251346\\
824	8.53040894371718\\
825	8.53042890991581\\
826	8.53069066386313\\
827	8.53128124359671\\
828	8.53130770327415\\
829	8.53212395987924\\
830	8.5324698354949\\
831	8.53262101497528\\
832	8.53285473821231\\
833	8.53358490002418\\
834	8.5337029277457\\
835	8.53396501049696\\
836	8.5342497832819\\
837	8.53483491361916\\
838	8.53630631920329\\
839	8.53631642642572\\
840	8.53671253449017\\
841	8.53684299922946\\
842	8.53695443693164\\
843	8.53700474113078\\
844	8.53722190160483\\
845	8.5373116336264\\
846	8.53929553853994\\
847	8.53940499721447\\
848	8.54047306684645\\
849	8.54050570059065\\
850	8.54054942773957\\
851	8.54066705353523\\
852	8.54079211867882\\
853	8.54165809388362\\
854	8.54178819826517\\
855	8.54193010024163\\
856	8.54207887620324\\
857	8.54308977284064\\
858	8.54327151149723\\
859	8.54413096038992\\
860	8.54413642944713\\
861	8.54475109635056\\
862	8.54479840689938\\
863	8.54517769351431\\
864	8.54539020692595\\
865	8.54559815185174\\
866	8.54620087184195\\
867	8.54636506560825\\
868	8.54650545448531\\
869	8.54689242823733\\
870	8.54789089902276\\
871	8.54811416773294\\
872	8.54820279313358\\
873	8.54825096362076\\
874	8.54844810250529\\
875	8.54914244303841\\
876	8.55042107005412\\
877	8.55067261917975\\
878	8.55095109247022\\
879	8.55316686905117\\
880	8.55316733331521\\
881	8.55399204920423\\
882	8.55445611473387\\
883	8.55499579630499\\
884	8.55553031766586\\
885	8.55567287606399\\
886	8.55587123369429\\
887	8.55719236995987\\
888	8.55728788995819\\
889	8.55741171146513\\
890	8.5588819347756\\
891	8.55942804300211\\
892	8.55955003514905\\
893	8.5610899288375\\
894	8.56252605997315\\
895	8.56308201324235\\
896	8.56332862973332\\
897	8.56507256727278\\
898	8.56520676971013\\
899	8.56535527379345\\
900	8.56542585085987\\
901	8.56554017200037\\
902	8.56559503367705\\
903	8.5659813212987\\
904	8.56648445866024\\
905	8.56745449699203\\
906	8.56746684214849\\
907	8.56957532137419\\
908	8.57037285853927\\
909	8.57046242090599\\
910	8.57059704381849\\
911	8.57087457790465\\
912	8.57093860525601\\
913	8.57094483602599\\
914	8.57204215741235\\
915	8.57243451723142\\
916	8.57261304529455\\
917	8.57290243886672\\
918	8.57362365442323\\
919	8.57396609861223\\
920	8.57454791400373\\
921	8.57494864246419\\
922	8.57526778864307\\
923	8.57570134223834\\
924	8.57610265365638\\
925	8.57641134589052\\
926	8.57756658204671\\
927	8.57806228685985\\
928	8.57839738035984\\
929	8.57950033990947\\
930	8.57996222112289\\
931	8.58060160227914\\
932	8.58069405036712\\
933	8.58281772444768\\
934	8.58332923969413\\
935	8.58356480512204\\
936	8.58404613109089\\
937	8.58413796771138\\
938	8.5841585726676\\
939	8.58463296074503\\
940	8.58490926462831\\
941	8.58581328386969\\
942	8.5876369614722\\
943	8.58826066024979\\
944	8.58840920005943\\
945	8.5893049971987\\
946	8.5899486069922\\
947	8.59065628306643\\
948	8.59073613588105\\
949	8.59384090763183\\
950	8.59389856651007\\
951	8.59528289944507\\
952	8.59657932294188\\
953	8.59744231271916\\
954	8.59812242893303\\
955	8.5992102617274\\
956	8.59925600721618\\
957	8.60022640771647\\
958	8.60075022848856\\
959	8.60156168678568\\
960	8.60251744806182\\
961	8.60383499141248\\
962	8.60408727917091\\
963	8.60439886596943\\
964	8.60499820003218\\
965	8.60670508105407\\
966	8.60718859411238\\
967	8.6079886948892\\
968	8.60819105968543\\
969	8.60877013249347\\
970	8.61045267780914\\
971	8.61120110907957\\
972	8.61129436682833\\
973	8.61137802514272\\
974	8.61245087511524\\
975	8.61471577293071\\
976	8.61606097398014\\
977	8.61649175611164\\
978	8.62054594382888\\
979	8.62176414713776\\
980	8.62227329500802\\
981	8.62420251504716\\
982	8.62443186531529\\
983	8.6313137716275\\
984	8.63310669455119\\
985	8.64250973701773\\
986	8.64361627275065\\
987	8.64902041369557\\
988	8.6492948669362\\
989	8.64941742289749\\
990	8.65037036838815\\
991	8.65071508547075\\
992	8.65183322428218\\
993	8.65196475366197\\
994	8.65314551753396\\
995	8.66917541904403\\
996	8.66990468353938\\
997	8.67395380741622\\
998	8.68041385167679\\
999	8.68127306420829\\
1000	8.70955914604016\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	8.84394779567427\\
1	8.84394779567427\\
2	8.84394779567427\\
3	8.84394779567427\\
4	8.84394779567427\\
5	8.84394779567427\\
6	8.84394779567427\\
7	8.84394779567427\\
8	8.84394779567427\\
9	8.84394779567427\\
10	8.84394779567427\\
11	8.84394779567427\\
12	8.84394779567427\\
13	8.84394779567427\\
14	8.84394779567427\\
15	8.84394779567427\\
16	8.84394779567427\\
17	8.84394779567427\\
18	8.84394779567427\\
19	8.84394779567427\\
20	8.84394779567427\\
21	8.84394779567427\\
22	8.84394779567427\\
23	8.84394779567427\\
24	8.84394779567427\\
25	8.84394779567427\\
26	8.84394779567427\\
27	8.84394779567427\\
28	8.84394779567427\\
29	8.84394779567427\\
30	8.84394779567427\\
31	8.84394779567427\\
32	8.84394779567427\\
33	8.84394779567427\\
34	8.84394779567427\\
35	8.84394779567427\\
36	8.84394779567427\\
37	8.84394779567427\\
38	8.84394779567427\\
39	8.84394779567427\\
40	8.84394779567427\\
41	8.84394779567427\\
42	8.84394779567427\\
43	8.84394779567427\\
44	8.84394779567427\\
45	8.84394779567427\\
46	8.84394779567427\\
47	8.84394779567427\\
48	8.84394779567427\\
49	8.84394779567427\\
50	8.84394779567427\\
51	8.84394779567427\\
52	8.84394779567427\\
53	8.84394779567427\\
54	8.84394779567427\\
55	8.84394779567427\\
56	8.84394779567427\\
57	8.84394779567427\\
58	8.84394779567427\\
59	8.84394779567427\\
60	8.84394779567427\\
61	8.84394779567427\\
62	8.84394779567427\\
63	8.84394779567427\\
64	8.84394779567427\\
65	8.84394779567427\\
66	8.84394779567427\\
67	8.84394779567427\\
68	8.84394779567427\\
69	8.84394779567427\\
70	8.84394779567427\\
71	8.84394779567427\\
72	8.84394779567427\\
73	8.84394779567427\\
74	8.84394779567427\\
75	8.84394779567427\\
76	8.84394779567427\\
77	8.84394779567427\\
78	8.84394779567427\\
79	8.84394779567427\\
80	8.84394779567427\\
81	8.84394779567427\\
82	8.84394779567427\\
83	8.84394779567427\\
84	8.84394779567427\\
85	8.84394779567427\\
86	8.84394779567427\\
87	8.84394779567427\\
88	8.84394779567427\\
89	8.84394779567427\\
90	8.84394779567427\\
91	8.84394779567427\\
92	8.84394779567427\\
93	8.84394779567427\\
94	8.84394779567427\\
95	8.84394779567427\\
96	8.84394779567427\\
97	8.84394779567427\\
98	8.84394779567427\\
99	8.84394779567427\\
100	8.84394779567427\\
101	8.84394779567427\\
102	8.84394779567427\\
103	8.84394779567427\\
104	8.84394779567427\\
105	8.84394779567427\\
106	8.84394779567427\\
107	8.84394779567427\\
108	8.84394779567427\\
109	8.84394779567427\\
110	8.84394779567427\\
111	8.84394779567427\\
112	8.84394779567427\\
113	8.84394779567427\\
114	8.84394779567427\\
115	8.84394779567427\\
116	8.84394779567427\\
117	8.84394779567427\\
118	8.84394779567427\\
119	8.84394779567427\\
120	8.84394779567427\\
121	8.84394779567427\\
122	8.84394779567427\\
123	8.84394779567427\\
124	8.84394779567427\\
125	8.84394779567427\\
126	8.84394779567427\\
127	8.84394779567427\\
128	8.84394779567427\\
129	8.84394779567427\\
130	8.84394779567427\\
131	8.84394779567427\\
132	8.84394779567427\\
133	8.84394779567427\\
134	8.84394779567427\\
135	8.84394779567427\\
136	8.84394779567427\\
137	8.84394779567427\\
138	8.84394779567427\\
139	8.84394779567427\\
140	8.84394779567427\\
141	8.84394779567427\\
142	8.84394779567427\\
143	8.84394779567427\\
144	8.84394779567427\\
145	8.84394779567427\\
146	8.84394779567427\\
147	8.84394779567427\\
148	8.84394779567427\\
149	8.84394779567427\\
150	8.84394779567427\\
151	8.84394779567427\\
152	8.84394779567427\\
153	8.84394779567427\\
154	8.84394779567427\\
155	8.84394779567427\\
156	8.84394779567427\\
157	8.84394779567427\\
158	8.84394779567427\\
159	8.84394779567427\\
160	8.84394779567427\\
161	8.84394779567427\\
162	8.84394779567427\\
163	8.84394779567427\\
164	8.84394779567427\\
165	8.84394779567427\\
166	8.84394779567427\\
167	8.84394779567427\\
168	8.84394779567427\\
169	8.84394779567427\\
170	8.84394779567427\\
171	8.84394779567427\\
172	8.84394779567427\\
173	8.84394779567427\\
174	8.84394779567427\\
175	8.84394779567427\\
176	8.84394779567427\\
177	8.84394779567427\\
178	8.84394779567427\\
179	8.84394779567427\\
180	8.84394779567427\\
181	8.84394779567427\\
182	8.84394779567427\\
183	8.84394779567427\\
184	8.84394779567427\\
185	8.84394779567427\\
186	8.84394779567427\\
187	8.84394779567427\\
188	8.84394779567427\\
189	8.84394779567427\\
190	8.84394779567427\\
191	8.84394779567427\\
192	8.84394779567427\\
193	8.84394779567427\\
194	8.84394779567427\\
195	8.84394779567427\\
196	8.84394779567427\\
197	8.84394779567427\\
198	8.84394779567427\\
199	8.84394779567427\\
200	8.84394779567427\\
201	8.84394779567427\\
202	8.84394779567427\\
203	8.84394779567427\\
204	8.84394779567427\\
205	8.84394779567427\\
206	8.84394779567427\\
207	8.84394779567427\\
208	8.84394779567427\\
209	8.84394779567427\\
210	8.84394779567427\\
211	8.84394779567427\\
212	8.84394779567427\\
213	8.84394779567427\\
214	8.84394779567427\\
215	8.84394779567427\\
216	8.84394779567427\\
217	8.84394779567427\\
218	8.84394779567427\\
219	8.84394779567427\\
220	8.84394779567427\\
221	8.84394779567427\\
222	8.84394779567427\\
223	8.84394779567427\\
224	8.84394779567427\\
225	8.84394779567427\\
226	8.84394779567427\\
227	8.84394779567427\\
228	8.84394779567427\\
229	8.84394779567427\\
230	8.84394779567427\\
231	8.84394779567427\\
232	8.84394779567427\\
233	8.84394779567427\\
234	8.84394779567427\\
235	8.84394779567427\\
236	8.84394779567427\\
237	8.84394779567427\\
238	8.84394779567427\\
239	8.84394779567427\\
240	8.84394779567427\\
241	8.84394779567427\\
242	8.84394779567427\\
243	8.84394779567427\\
244	8.84394779567427\\
245	8.84394779567427\\
246	8.84394779567427\\
247	8.84394779567427\\
248	8.84394779567427\\
249	8.84394779567427\\
250	8.84394779567427\\
251	8.84394779567427\\
252	8.84394779567427\\
253	8.84394779567427\\
254	8.84394779567427\\
255	8.84394779567427\\
256	8.84394779567427\\
257	8.84394779567427\\
258	8.84394779567427\\
259	8.84394779567427\\
260	8.84394779567427\\
261	8.84394779567427\\
262	8.84394779567427\\
263	8.84394779567427\\
264	8.84394779567427\\
265	8.84394779567427\\
266	8.84394779567427\\
267	8.84394779567427\\
268	8.84394779567427\\
269	8.84394779567427\\
270	8.84394779567427\\
271	8.84394779567427\\
272	8.84394779567427\\
273	8.84394779567427\\
274	8.84394779567427\\
275	8.84394779567427\\
276	8.84394779567427\\
277	8.84394779567427\\
278	8.84394779567427\\
279	8.84394779567427\\
280	8.84394779567427\\
281	8.84394779567427\\
282	8.84394779567427\\
283	8.84394779567427\\
284	8.84394779567427\\
285	8.84394779567427\\
286	8.84394779567427\\
287	8.84394779567427\\
288	8.84394779567427\\
289	8.84394779567427\\
290	8.84394779567427\\
291	8.84394779567427\\
292	8.84394779567427\\
293	8.84394779567427\\
294	8.84394779567427\\
295	8.84394779567427\\
296	8.84394779567427\\
297	8.84394779567427\\
298	8.84394779567427\\
299	8.84394779567427\\
300	8.84394779567427\\
301	8.84394779567427\\
302	8.84394779567427\\
303	8.84394779567427\\
304	8.84394779567427\\
305	8.84394779567427\\
306	8.84394779567427\\
307	8.84394779567427\\
308	8.84394779567427\\
309	8.84394779567427\\
310	8.84394779567427\\
311	8.84394779567427\\
312	8.84394779567427\\
313	8.84394779567427\\
314	8.84394779567427\\
315	8.84394779567427\\
316	8.84394779567427\\
317	8.84394779567427\\
318	8.84394779567427\\
319	8.84394779567427\\
320	8.84394779567427\\
321	8.84394779567427\\
322	8.84394779567427\\
323	8.84394779567427\\
324	8.84394779567427\\
325	8.84394779567427\\
326	8.84394779567427\\
327	8.84394779567427\\
328	8.84394779567427\\
329	8.84394779567427\\
330	8.84394779567427\\
331	8.84394779567427\\
332	8.84394779567427\\
333	8.84394779567427\\
334	8.84394779567427\\
335	8.84394779567427\\
336	8.84394779567427\\
337	8.84394779567427\\
338	8.84394779567427\\
339	8.84394779567427\\
340	8.84394779567427\\
341	8.84394779567427\\
342	8.84394779567427\\
343	8.84394779567427\\
344	8.84394779567427\\
345	8.84394779567427\\
346	8.84394779567427\\
347	8.84394779567427\\
348	8.84394779567427\\
349	8.84394779567427\\
350	8.84394779567427\\
351	8.84394779567427\\
352	8.84394779567427\\
353	8.84394779567427\\
354	8.84394779567427\\
355	8.84394779567427\\
356	8.84394779567427\\
357	8.84394779567427\\
358	8.84394779567427\\
359	8.84394779567427\\
360	8.84394779567427\\
361	8.84394779567427\\
362	8.84394779567427\\
363	8.84394779567427\\
364	8.84394779567427\\
365	8.84394779567427\\
366	8.84394779567427\\
367	8.84394779567427\\
368	8.84394779567427\\
369	8.84394779567427\\
370	8.84394779567427\\
371	8.84394779567427\\
372	8.84394779567427\\
373	8.84394779567427\\
374	8.84394779567427\\
375	8.84394779567427\\
376	8.84394779567427\\
377	8.84394779567427\\
378	8.84394779567427\\
379	8.84394779567427\\
380	8.84394779567427\\
381	8.84394779567427\\
382	8.84394779567427\\
383	8.84394779567427\\
384	8.84394779567427\\
385	8.84394779567427\\
386	8.84394779567427\\
387	8.84394779567427\\
388	8.84394779567427\\
389	8.84394779567427\\
390	8.84394779567427\\
391	8.84394779567427\\
392	8.84394779567427\\
393	8.84394779567427\\
394	8.84394779567427\\
395	8.84394779567427\\
396	8.84394779567427\\
397	8.84394779567427\\
398	8.84394779567427\\
399	8.84394779567427\\
400	8.84394779567427\\
401	8.84394779567427\\
402	8.84394779567427\\
403	8.84394779567427\\
404	8.84394779567427\\
405	8.84394779567427\\
406	8.84394779567427\\
407	8.84394779567427\\
408	8.84394779567427\\
409	8.84394779567427\\
410	8.84394779567427\\
411	8.84394779567427\\
412	8.84394779567427\\
413	8.84394779567427\\
414	8.84394779567427\\
415	8.84394779567427\\
416	8.84394779567427\\
417	8.84394779567427\\
418	8.84394779567427\\
419	8.84394779567427\\
420	8.84394779567427\\
421	8.84394779567427\\
422	8.84394779567427\\
423	8.84394779567427\\
424	8.84394779567427\\
425	8.84394779567427\\
426	8.84394779567427\\
427	8.84394779567427\\
428	8.84394779567427\\
429	8.84394779567427\\
430	8.84394779567427\\
431	8.84394779567427\\
432	8.84394779567427\\
433	8.84394779567427\\
434	8.84394779567427\\
435	8.84394779567427\\
436	8.84394779567427\\
437	8.84394779567427\\
438	8.84394779567427\\
439	8.84394779567427\\
440	8.84394779567427\\
441	8.84394779567427\\
442	8.84394779567427\\
443	8.84394779567427\\
444	8.84394779567427\\
445	8.84394779567427\\
446	8.84394779567427\\
447	8.84394779567427\\
448	8.84394779567427\\
449	8.84394779567427\\
450	8.84394779567427\\
451	8.84394779567427\\
452	8.84394779567427\\
453	8.84394779567427\\
454	8.84394779567427\\
455	8.84394779567427\\
456	8.84394779567427\\
457	8.84394779567427\\
458	8.84394779567427\\
459	8.84394779567427\\
460	8.84394779567427\\
461	8.84394779567427\\
462	8.84394779567427\\
463	8.84394779567427\\
464	8.84394779567427\\
465	8.84394779567427\\
466	8.84394779567427\\
467	8.84394779567427\\
468	8.84394779567427\\
469	8.84394779567427\\
470	8.84394779567427\\
471	8.84394779567427\\
472	8.84394779567427\\
473	8.84394779567427\\
474	8.84394779567427\\
475	8.84394779567427\\
476	8.84394779567427\\
477	8.84394779567427\\
478	8.84394779567427\\
479	8.84394779567427\\
480	8.84394779567427\\
481	8.84394779567427\\
482	8.84394779567427\\
483	8.84394779567427\\
484	8.84394779567427\\
485	8.84394779567427\\
486	8.84394779567427\\
487	8.84394779567427\\
488	8.84394779567427\\
489	8.84394779567427\\
490	8.84394779567427\\
491	8.84394779567427\\
492	8.84394779567427\\
493	8.84394779567427\\
494	8.84394779567427\\
495	8.84394779567427\\
496	8.84394779567427\\
497	8.84394779567427\\
498	8.84394779567427\\
499	8.84394779567427\\
500	8.84394779567427\\
501	8.84394779567427\\
502	8.84394779567427\\
503	8.84394779567427\\
504	8.84394779567427\\
505	8.84394779567427\\
506	8.84394779567427\\
507	8.84394779567427\\
508	8.84394779567427\\
509	8.84394779567427\\
510	8.84394779567427\\
511	8.84394779567427\\
512	8.84394779567427\\
513	8.84394779567427\\
514	8.84394779567427\\
515	8.84394779567427\\
516	8.84394779567427\\
517	8.84394779567427\\
518	8.84394779567427\\
519	8.84394779567427\\
520	8.84394779567427\\
521	8.84394779567427\\
522	8.84394779567427\\
523	8.84394779567427\\
524	8.84394779567427\\
525	8.84394779567427\\
526	8.84394779567427\\
527	8.84394779567427\\
528	8.84394779567427\\
529	8.84394779567427\\
530	8.84394779567427\\
531	8.84394779567427\\
532	8.84394779567427\\
533	8.84394779567427\\
534	8.84394779567427\\
535	8.84394779567427\\
536	8.84394779567427\\
537	8.84394779567427\\
538	8.84394779567427\\
539	8.84394779567427\\
540	8.84394779567427\\
541	8.84394779567427\\
542	8.84394779567427\\
543	8.84394779567427\\
544	8.84394779567427\\
545	8.84394779567427\\
546	8.84394779567427\\
547	8.84394779567427\\
548	8.84394779567427\\
549	8.84394779567427\\
550	8.84394779567427\\
551	8.84394779567427\\
552	8.84394779567427\\
553	8.84394779567427\\
554	8.84394779567427\\
555	8.84394779567427\\
556	8.84394779567427\\
557	8.84394779567427\\
558	8.84394779567427\\
559	8.84394779567427\\
560	8.84394779567427\\
561	8.84394779567427\\
562	8.84394779567427\\
563	8.84394779567427\\
564	8.84394779567427\\
565	8.84394779567427\\
566	8.84394779567427\\
567	8.84394779567427\\
568	8.84394779567427\\
569	8.84394779567427\\
570	8.84394779567427\\
571	8.84394779567427\\
572	8.84394779567427\\
573	8.84394779567427\\
574	8.84394779567427\\
575	8.84394779567427\\
576	8.84394779567427\\
577	8.84394779567427\\
578	8.84394779567427\\
579	8.84394779567427\\
580	8.84394779567427\\
581	8.84394779567427\\
582	8.84394779567427\\
583	8.84394779567427\\
584	8.84394779567427\\
585	8.84394779567427\\
586	8.84394779567427\\
587	8.84394779567427\\
588	8.84394779567427\\
589	8.84394779567427\\
590	8.84394779567427\\
591	8.84394779567427\\
592	8.84394779567427\\
593	8.84394779567427\\
594	8.84394779567427\\
595	8.84394779567427\\
596	8.84394779567427\\
597	8.84394779567427\\
598	8.84394779567427\\
599	8.84394779567427\\
600	8.84394779567427\\
601	8.84394779567427\\
602	8.84394779567427\\
603	8.84394779567427\\
604	8.84394779567427\\
605	8.84394779567427\\
606	8.84394779567427\\
607	8.84394779567427\\
608	8.84394779567427\\
609	8.84394779567427\\
610	8.84394779567427\\
611	8.84394779567427\\
612	8.84394779567427\\
613	8.84394779567427\\
614	8.84394779567427\\
615	8.84394779567427\\
616	8.84394779567427\\
617	8.84394779567427\\
618	8.84394779567427\\
619	8.84394779567427\\
620	8.84394779567427\\
621	8.84394779567427\\
622	8.84394779567427\\
623	8.84394779567427\\
624	8.84394779567427\\
625	8.84394779567427\\
626	8.84394779567427\\
627	8.84394779567427\\
628	8.84394779567427\\
629	8.84394779567427\\
630	8.84394779567427\\
631	8.84394779567427\\
632	8.84394779567427\\
633	8.84394779567427\\
634	8.84394779567427\\
635	8.84394779567427\\
636	8.84394779567427\\
637	8.84394779567427\\
638	8.84394779567427\\
639	8.84394779567427\\
640	8.84394779567427\\
641	8.84394779567427\\
642	8.84394779567427\\
643	8.84394779567427\\
644	8.84394779567427\\
645	8.84394779567427\\
646	8.84394779567427\\
647	8.84394779567427\\
648	8.84394779567427\\
649	8.84394779567427\\
650	8.84394779567427\\
651	8.84394779567427\\
652	8.84394779567427\\
653	8.84394779567427\\
654	8.84394779567427\\
655	8.84394779567427\\
656	8.84394779567427\\
657	8.84394779567427\\
658	8.84394779567427\\
659	8.84394779567427\\
660	8.84394779567427\\
661	8.84394779567427\\
662	8.84394779567427\\
663	8.84394779567427\\
664	8.84394779567427\\
665	8.84394779567427\\
666	8.84394779567427\\
667	8.84394779567427\\
668	8.84394779567427\\
669	8.84394779567427\\
670	8.84394779567427\\
671	8.84394779567427\\
672	8.84394779567427\\
673	8.84394779567427\\
674	8.84394779567427\\
675	8.84394779567427\\
676	8.84394779567427\\
677	8.84394779567427\\
678	8.84394779567427\\
679	8.84394779567427\\
680	8.84394779567427\\
681	8.84394779567427\\
682	8.84394779567427\\
683	8.84394779567427\\
684	8.84394779567427\\
685	8.84394779567427\\
686	8.84394779567427\\
687	8.84394779567427\\
688	8.84394779567427\\
689	8.84394779567427\\
690	8.84394779567427\\
691	8.84394779567427\\
692	8.84394779567427\\
693	8.84394779567427\\
694	8.84394779567427\\
695	8.84394779567427\\
696	8.84394779567427\\
697	8.84394779567427\\
698	8.84394779567427\\
699	8.84394779567427\\
700	8.84394779567427\\
701	8.84394779567427\\
702	8.84394779567427\\
703	8.84394779567427\\
704	8.84394779567427\\
705	8.84394779567427\\
706	8.84394779567427\\
707	8.84394779567427\\
708	8.84394779567427\\
709	8.84394779567427\\
710	8.84394779567427\\
711	8.84394779567427\\
712	8.84394779567427\\
713	8.84394779567427\\
714	8.84394779567427\\
715	8.84394779567427\\
716	8.84394779567427\\
717	8.84394779567427\\
718	8.84394779567427\\
719	8.84394779567427\\
720	8.84394779567427\\
721	8.84394779567427\\
722	8.84394779567427\\
723	8.84394779567427\\
724	8.84394779567427\\
725	8.84394779567427\\
726	8.84394779567427\\
727	8.84394779567427\\
728	8.84394779567427\\
729	8.84394779567427\\
730	8.84394779567427\\
731	8.84394779567427\\
732	8.84394779567427\\
733	8.84394779567427\\
734	8.84394779567427\\
735	8.84394779567427\\
736	8.84394779567427\\
737	8.84394779567427\\
738	8.84394779567427\\
739	8.84394779567427\\
740	8.84394779567427\\
741	8.84394779567427\\
742	8.84394779567427\\
743	8.84394779567427\\
744	8.84394779567427\\
745	8.84394779567427\\
746	8.84394779567427\\
747	8.84394779567427\\
748	8.84394779567427\\
749	8.84394779567427\\
750	8.84394779567427\\
751	8.84394779567427\\
752	8.84394779567427\\
753	8.84394779567427\\
754	8.84394779567427\\
755	8.84394779567427\\
756	8.84394779567427\\
757	8.84394779567427\\
758	8.84394779567427\\
759	8.84394779567427\\
760	8.84394779567427\\
761	8.84394779567427\\
762	8.84394779567427\\
763	8.84394779567427\\
764	8.84394779567427\\
765	8.84394779567427\\
766	8.84394779567427\\
767	8.84394779567427\\
768	8.84394779567427\\
769	8.84394779567427\\
770	8.84394779567427\\
771	8.84394779567427\\
772	8.84394779567427\\
773	8.84394779567427\\
774	8.84394779567427\\
775	8.84394779567427\\
776	8.84394779567427\\
777	8.84394779567427\\
778	8.84394779567427\\
779	8.84394779567427\\
780	8.84394779567427\\
781	8.84394779567427\\
782	8.84394779567427\\
783	8.84394779567427\\
784	8.84394779567427\\
785	8.84394779567427\\
786	8.84394779567427\\
787	8.84394779567427\\
788	8.84394779567427\\
789	8.84394779567427\\
790	8.84394779567427\\
791	8.84394779567427\\
792	8.84394779567427\\
793	8.84394779567427\\
794	8.84394779567427\\
795	8.84394779567427\\
796	8.84394779567427\\
797	8.84394779567427\\
798	8.84394779567427\\
799	8.84394779567427\\
800	8.84394779567427\\
801	8.84394779567427\\
802	8.84394779567427\\
803	8.84394779567427\\
804	8.84394779567427\\
805	8.84394779567427\\
806	8.84394779567427\\
807	8.84394779567427\\
808	8.84394779567427\\
809	8.84394779567427\\
810	8.84394779567427\\
811	8.84394779567427\\
812	8.84394779567427\\
813	8.84394779567427\\
814	8.84394779567427\\
815	8.84394779567427\\
816	8.84394779567427\\
817	8.84394779567427\\
818	8.84394779567427\\
819	8.84394779567427\\
820	8.84394779567427\\
821	8.84394779567427\\
822	8.84394779567427\\
823	8.84394779567427\\
824	8.84394779567427\\
825	8.84394779567427\\
826	8.84394779567427\\
827	8.84394779567427\\
828	8.84394779567427\\
829	8.84394779567427\\
830	8.84394779567427\\
831	8.84394779567427\\
832	8.84394779567427\\
833	8.84394779567427\\
834	8.84394779567427\\
835	8.84394779567427\\
836	8.84394779567427\\
837	8.84394779567427\\
838	8.84394779567427\\
839	8.84394779567427\\
840	8.84394779567427\\
841	8.84394779567427\\
842	8.84394779567427\\
843	8.84394779567427\\
844	8.84394779567427\\
845	8.84394779567427\\
846	8.84394779567427\\
847	8.84394779567427\\
848	8.84394779567427\\
849	8.84394779567427\\
850	8.84394779567427\\
851	8.84394779567427\\
852	8.84394779567427\\
853	8.84394779567427\\
854	8.84394779567427\\
855	8.84394779567427\\
856	8.84394779567427\\
857	8.84394779567427\\
858	8.84394779567427\\
859	8.84394779567427\\
860	8.84394779567427\\
861	8.84394779567427\\
862	8.84394779567427\\
863	8.84394779567427\\
864	8.84394779567427\\
865	8.84394779567427\\
866	8.84394779567427\\
867	8.84394779567427\\
868	8.84394779567427\\
869	8.84394779567427\\
870	8.84394779567427\\
871	8.84394779567427\\
872	8.84394779567427\\
873	8.84394779567427\\
874	8.84394779567427\\
875	8.84394779567427\\
876	8.84394779567427\\
877	8.84394779567427\\
878	8.84394779567427\\
879	8.84394779567427\\
880	8.84394779567427\\
881	8.84394779567427\\
882	8.84394779567427\\
883	8.84394779567427\\
884	8.84394779567427\\
885	8.84394779567427\\
886	8.84394779567427\\
887	8.84394779567427\\
888	8.84394779567427\\
889	8.84394779567427\\
890	8.84394779567427\\
891	8.84394779567427\\
892	8.84394779567427\\
893	8.84394779567427\\
894	8.84394779567427\\
895	8.84394779567427\\
896	8.84394779567427\\
897	8.84394779567427\\
898	8.84394779567427\\
899	8.84394779567427\\
900	8.84394779567427\\
901	8.84394779567427\\
902	8.84394779567427\\
903	8.84394779567427\\
904	8.84394779567427\\
905	8.84394779567427\\
906	8.84394779567427\\
907	8.84394779567427\\
908	8.84394779567427\\
909	8.84394779567427\\
910	8.84394779567427\\
911	8.84394779567427\\
912	8.84394779567427\\
913	8.84394779567427\\
914	8.84394779567427\\
915	8.84394779567427\\
916	8.84394779567427\\
917	8.84394779567427\\
918	8.84394779567427\\
919	8.84394779567427\\
920	8.84394779567427\\
921	8.84394779567427\\
922	8.84394779567427\\
923	8.84394779567427\\
924	8.84394779567427\\
925	8.84394779567427\\
926	8.84394779567427\\
927	8.84394779567427\\
928	8.84394779567427\\
929	8.84394779567427\\
930	8.84394779567427\\
931	8.84394779567427\\
932	8.84394779567427\\
933	8.84394779567427\\
934	8.84394779567427\\
935	8.84394779567427\\
936	8.84394779567427\\
937	8.84394779567427\\
938	8.84394779567427\\
939	8.84394779567427\\
940	8.84394779567427\\
941	8.84394779567427\\
942	8.84394779567427\\
943	8.84394779567427\\
944	8.84394779567427\\
945	8.84394779567427\\
946	8.84394779567427\\
947	8.84394779567427\\
948	8.84394779567427\\
949	8.84394779567427\\
950	8.84394779567427\\
951	8.84394779567427\\
952	8.84394779567427\\
953	8.84394779567427\\
954	8.84394779567427\\
955	8.84394779567427\\
956	8.84394779567427\\
957	8.84394779567427\\
958	8.84394779567427\\
959	8.84394779567427\\
960	8.84394779567427\\
961	8.84394779567427\\
962	8.84394779567427\\
963	8.84394779567427\\
964	8.84394779567427\\
965	8.84394779567427\\
966	8.84394779567427\\
967	8.84394779567427\\
968	8.84394779567427\\
969	8.84394779567427\\
970	8.84394779567427\\
971	8.84394779567427\\
972	8.84394779567427\\
973	8.84394779567427\\
974	8.84394779567427\\
975	8.84394779567427\\
976	8.84394779567427\\
977	8.84394779567427\\
978	8.84394779567427\\
979	8.84394779567427\\
980	8.84394779567427\\
981	8.84394779567427\\
982	8.84394779567427\\
983	8.84394779567427\\
984	8.84394779567427\\
985	8.84394779567427\\
986	8.84394779567427\\
987	8.84394779567427\\
988	8.84394779567427\\
989	8.84394779567427\\
990	8.84394779567427\\
991	8.84394779567427\\
992	8.84394779567427\\
993	8.84394779567427\\
994	8.84394779567427\\
995	8.84394779567427\\
996	8.84394779567427\\
997	8.84394779567427\\
998	8.84394779567427\\
999	8.84394779567427\\
1000	8.84394779567427\\
1001	8.84394779567427\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1001	8.84749442910192\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	8.14479256613387\\
};
\end{axis}
\end{tikzpicture}%

==> run_comparison.tikz <==
\begin{tikzpicture}[scale=1,cap=round]
\tikzstyle{dashed}=[dash pattern=on 3pt off 4pt]
\begin{axis}[
	every outer x axis line/.append style={white!20!black},
	every x tick label/.append style={font=\color{white!20!black}},
	xmin=4,
	xmax=22,
	ymin=-3.5,
	ymax=5,
	xlabel={$x_1$},
	ylabel={$x_2$},
	ylabel near ticks,
	ylabel shift = -0.8em,
	%axis on top,
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line=left,
	%width = 4.5in, height = 0.8289in,
	width = 1.849in, height = 0.8289in,
	scale only axis]
	\addplot[domain=0:38,color=black,line width = 2pt] {-3.5};
	\addplot[domain=0:38,color=black,line width = 1pt] {3.5};
	\addplot[domain=0:38,color=black,line width = 3pt, dashed] {0};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75826    -1.78794\\
			6.48694    -1.81872\\
			7.27833    -1.83253\\
			8.12804    -1.8107\\
			9.02839    -1.73461\\
			9.96449    -1.58559\\
			10.9206    -1.34502\\
			11.8812    -1\\
			12.83    -0.550803\\
			13.7555    -0.029743\\
			14.6548    0.506188\\
			15.5301    1\\
			16.3832    1.41206\\
			17.2157    1.73746\\
			18.0289    1.98863\\
			18.8242    2.17803\\
			19.603    2.31809\\
			20.3668    2.42127\\
			21.1171    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75773    -1.78794\\
			6.48326    -1.81872\\
			7.26734    -1.83253\\
			8.10518    -1.8107\\
			8.98742    -1.73461\\
			9.89999    -1.58559\\
			10.8299    -1.34502\\
			11.7641    -1\\
			12.6882    -0.550803\\
			13.592    -0.029743\\
			14.4726    0.506188\\
			15.3311    1\\
			16.1688    1.41206\\
			16.9871    1.73746\\
			17.7874    1.98863\\
			18.5709    2.17803\\
			19.3388    2.31809\\
			20.0922    2.42127\\
			20.8324    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75491    -1.78794\\
			6.47323    -1.81872\\
			7.24672    -1.83253\\
			8.06795    -1.8107\\
			8.92667    -1.73461\\
			9.81109    -1.58559\\
			10.7091    -1.34502\\
			11.6083    -1\\
			12.4972    -0.550803\\
			13.3683    -0.029743\\
			14.2197    0.506188\\
			15.0519    1\\
			15.8655    1.41206\\
			16.6614    1.73746\\
			17.4405    1.98863\\
			18.2039    2.17803\\
			18.9524    2.31809\\
			19.6871    2.42127\\
			20.4089    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.7549    -1.78794\\
			6.47181    -1.81872\\
			7.24175    -1.83253\\
			8.06068    -1.8107\\
			8.9203    -1.73461\\
			9.807    -1.58559\\
			10.7076    -1.34502\\
			11.6086    -1\\
			12.4968    -0.550803\\
			13.3629    -0.029743\\
			14.2052    0.506188\\
			15.0254    1\\
			15.8248    1.41206\\
			16.6048    1.73746\\
			17.3667    1.98863\\
			18.1117    2.17803\\
			18.8412    2.31809\\
			19.5563    2.42127\\
			20.2583    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75691    -1.78794\\
			6.48037    -1.81872\\
			7.26198    -1.83253\\
			8.09789    -1.8107\\
			8.97827    -1.73461\\
			9.8882    -1.58559\\
			10.8138    -1.34502\\
			11.7414    -1\\
			12.6581    -0.550803\\
			13.554    -0.029743\\
			14.427    0.506188\\
			15.2782    1\\
			16.1086    1.41206\\
			16.9195    1.73746\\
			17.7119    1.98863\\
			18.4873    2.17803\\
			19.2469    2.31809\\
			19.992    2.42127\\
			20.7237    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75661    -1.78794\\
			6.4768    -1.81872\\
			7.25011    -1.83253\\
			8.06974    -1.8107\\
			8.92512    -1.73461\\
			9.80394    -1.58559\\
			10.6949    -1.34502\\
			11.587    -1\\
			12.4683    -0.550803\\
			13.3303    -0.029743\\
			14.1705    0.506188\\
			14.9898    1\\
			15.789    1.41206\\
			16.569    1.73746\\
			17.3309    1.98863\\
			18.0756    2.17803\\
			18.8045    2.31809\\
			19.5188    2.42127\\
			20.2199    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75629    -1.78794\\
			6.47645    -1.81872\\
			7.25268    -1.83253\\
			8.08107    -1.8107\\
			8.95275    -1.73461\\
			9.85467    -1.58559\\
			10.7721    -1.34502\\
			11.6908    -1\\
			12.5971    -0.550803\\
			13.4816    -0.029743\\
			14.3419    0.506188\\
			15.1797    1\\
			15.9959    1.41206\\
			16.792    1.73746\\
			17.5694    1.98863\\
			18.3297    2.17803\\
			19.0742    2.31809\\
			19.8041    2.42127\\
			20.5207    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75555    -1.78794\\
			6.47378    -1.81872\\
			7.24381    -1.83253\\
			8.06068    -1.8107\\
			8.91669    -1.73461\\
			9.79879    -1.58559\\
			10.6936    -1.34502\\
			11.5884    -1\\
			12.4723    -0.550803\\
			13.3372    -0.029743\\
			14.1812    0.506188\\
			15.0054    1\\
			15.8109    1.41206\\
			16.5984    1.73746\\
			17.3691    1.98863\\
			18.1241    2.17803\\
			18.8644    2.31809\\
			19.5909    2.42127\\
			20.3046    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75598    -1.78794\\
			6.47679    -1.81872\\
			7.25492    -1.83253\\
			8.08641    -1.8107\\
			8.96117    -1.73461\\
			9.86394    -1.58559\\
			10.781    -1.34502\\
			11.7002    -1\\
			12.6092    -0.550803\\
			13.4986    -0.029743\\
			14.3661    0.506188\\
			15.2127    1\\
			16.0396    1.41206\\
			16.8482    1.73746\\
			17.6398    1.98863\\
			18.4154    2.17803\\
			19.1757    2.31809\\
			19.922    2.42127\\
			20.6553    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75799    -1.78794\\
			6.48532    -1.81872\\
			7.27544    -1.83253\\
			8.1247    -1.8107\\
			9.02469    -1.73461\\
			9.96154    -1.58559\\
			10.9195    -1.34502\\
			11.883    -1\\
			12.8364    -0.550803\\
			13.7683    -0.029743\\
			14.6762    0.506188\\
			15.5617    1\\
			16.426    1.41206\\
			17.2702    1.73746\\
			18.0954    1.98863\\
			18.9029    2.17803\\
			19.6943    2.31809\\
			20.4707    2.42127\\
			21.2338    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75805    -1.78794\\
			6.48466    -1.81872\\
			7.27317    -1.83253\\
			8.1186    -1.8107\\
			9.00812    -1.73461\\
			9.92584    -1.58559\\
			10.8573    -1.34502\\
			11.7896    -1\\
			12.711    -0.550803\\
			13.6139    -0.029743\\
			14.4964    0.506188\\
			15.3595    1\\
			16.2042    1.41206\\
			17.0312    1.73746\\
			17.8414    1.98863\\
			18.6358    2.17803\\
			19.4154    2.31809\\
			20.1809    2.42127\\
			20.9334    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75591    -1.78794\\
			6.47571    -1.81872\\
			7.25242    -1.83253\\
			8.08195    -1.8107\\
			8.95304    -1.73461\\
			9.85243    -1.58559\\
			10.7679    -1.34502\\
			11.6859    -1\\
			12.593    -0.550803\\
			13.4794    -0.029743\\
			14.3429    0.506188\\
			15.1845    1\\
			16.005    1.41206\\
			16.8054    1.73746\\
			17.587    1.98863\\
			18.3511    2.17803\\
			19.0993    2.31809\\
			19.8329    2.42127\\
			20.5533    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75589    -1.78794\\
			6.47693    -1.81872\\
			7.25421    -1.83253\\
			8.0812    -1.8107\\
			8.94807    -1.73461\\
			9.84063    -1.58559\\
			10.7461    -1.34502\\
			11.6533    -1\\
			12.5509    -0.550803\\
			13.4297    -0.029743\\
			14.2869    0.506188\\
			15.1234    1\\
			15.9401    1.41206\\
			16.7382    1.73746\\
			17.5188    1.98863\\
			18.2828    2.17803\\
			19.0312    2.31809\\
			19.7653    2.42127\\
			20.4861    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75727    -1.78794\\
			6.47995    -1.81872\\
			7.25721    -1.83253\\
			8.08212    -1.8107\\
			8.94374    -1.73461\\
			9.82871    -1.58559\\
			10.7245    -1.34502\\
			11.6194    -1\\
			12.5026    -0.550803\\
			13.3662    -0.029743\\
			14.2085    0.506188\\
			15.0307    1\\
			15.8338    1.41206\\
			16.619    1.73746\\
			17.3875    1.98863\\
			18.1402    2.17803\\
			18.8782    2.31809\\
			19.6026    2.42127\\
			20.3141    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.7553    -1.78794\\
			6.47265    -1.81872\\
			7.24471    -1.83253\\
			8.06697    -1.8107\\
			8.93008    -1.73461\\
			9.822    -1.58559\\
			10.7299    -1.34502\\
			11.6413    -1\\
			12.5429    -0.550803\\
			13.4253    -0.029743\\
			14.2863    0.506188\\
			15.1265    1\\
			15.9469    1.41206\\
			16.7484    1.73746\\
			17.5323    1.98863\\
			18.2999    2.17803\\
			19.0522    2.31809\\
			19.7905    2.42127\\
			20.5157    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75665    -1.78794\\
			6.48019    -1.81872\\
			7.26429    -1.83253\\
			8.10507    -1.8107\\
			8.99292    -1.73461\\
			9.91439    -1.58559\\
			10.8555    -1.34502\\
			11.801    -1\\
			12.7362    -0.550803\\
			13.6504    -0.029743\\
			14.5406    0.506188\\
			15.4083    1\\
			16.2549    1.41206\\
			17.0821    1.73746\\
			17.8908    1.98863\\
			18.6825    2.17803\\
			19.4582    2.31809\\
			20.2193    2.42127\\
			20.9671    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75464    -1.78794\\
			6.47183    -1.81872\\
			7.24534    -1.83253\\
			8.07287    -1.8107\\
			8.94511    -1.73461\\
			9.84771    -1.58559\\
			10.7677    -1.34502\\
			11.6915    -1\\
			12.6055    -0.550803\\
			13.4993    -0.029743\\
			14.3703    0.506188\\
			15.2196    1\\
			16.0483    1.41206\\
			16.8576    1.73746\\
			17.6489    1.98863\\
			18.4236    2.17803\\
			19.1827    2.31809\\
			19.9273    2.42127\\
			20.6588    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75763    -1.78794\\
			6.48194    -1.81872\\
			7.263    -1.83253\\
			8.09503    -1.8107\\
			8.96856    -1.73461\\
			9.87039    -1.58559\\
			10.7878    -1.34502\\
			11.7076    -1\\
			12.616    -0.550803\\
			13.5026    -0.029743\\
			14.3653    0.506188\\
			15.2054    1\\
			16.0242    1.41206\\
			16.8228    1.73746\\
			17.6028    1.98863\\
			18.3653    2.17803\\
			19.1118    2.31809\\
			19.8435    2.42127\\
			20.5619    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75686    -1.78794\\
			6.4779    -1.81872\\
			7.25313    -1.83253\\
			8.07908    -1.8107\\
			8.94627    -1.73461\\
			9.8415    -1.58559\\
			10.7525    -1.34502\\
			11.6657    -1\\
			12.5674    -0.550803\\
			13.4472    -0.029743\\
			14.3025    0.506188\\
			15.1347    1\\
			15.9449    1.41206\\
			16.7344    1.73746\\
			17.5045    1.98863\\
			18.2571    2.17803\\
			18.9934    2.31809\\
			19.715    2.42127\\
			20.4233    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75722    -1.78794\\
			6.48106    -1.81872\\
			7.26253    -1.83253\\
			8.09447    -1.8107\\
			8.96636    -1.73461\\
			9.86564    -1.58559\\
			10.7784    -1.34502\\
			11.6916    -1\\
			12.5937    -0.550803\\
			13.4767    -0.029743\\
			14.3386    0.506188\\
			15.1803    1\\
			16.0028    1.41206\\
			16.8068    1.73746\\
			17.5935    1.98863\\
			18.3639    2.17803\\
			19.1191    2.31809\\
			19.86    2.42127\\
			20.5877    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75684    -1.78794\\
			6.47795    -1.81872\\
			7.2547    -1.83253\\
			8.08205    -1.8107\\
			8.94875    -1.73461\\
			9.84136    -1.58559\\
			10.7473    -1.34502\\
			11.6542    -1\\
			12.5491    -0.550803\\
			13.4226    -0.029743\\
			14.2724    0.506188\\
			15.0995    1\\
			15.905    1.41206\\
			16.6906    1.73746\\
			17.4575    1.98863\\
			18.2069    2.17803\\
			18.9402    2.31809\\
			19.6587    2.42127\\
			20.3638    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75802    -1.78794\\
			6.48495    -1.81872\\
			7.27265    -1.83253\\
			8.11498    -1.8107\\
			9.00084    -1.73461\\
			9.91688    -1.58559\\
			10.8496    -1.34502\\
			11.7849    -1\\
			12.7088    -0.550803\\
			13.6104    -0.029743\\
			14.4868    0.506188\\
			15.3396    1\\
			16.1702    1.41206\\
			16.9799    1.73746\\
			17.7702    1.98863\\
			18.5429    2.17803\\
			19.2994    2.31809\\
			20.0414    2.42127\\
			20.7701    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75485    -1.78794\\
			6.47141    -1.81872\\
			7.24175    -1.83253\\
			8.06348    -1.8107\\
			8.92975    -1.73461\\
			9.82797    -1.58559\\
			10.7434    -1.34502\\
			11.6615    -1\\
			12.5681    -0.550803\\
			13.4525    -0.029743\\
			14.3122    0.506188\\
			15.1487    1\\
			15.9635    1.41206\\
			16.7576    1.73746\\
			17.5323    1.98863\\
			18.2891    2.17803\\
			19.0295    2.31809\\
			19.7549    2.42127\\
			20.4667    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75522    -1.78794\\
			6.4746    -1.81872\\
			7.25279    -1.83253\\
			8.08456    -1.8107\\
			8.95855    -1.73461\\
			9.86266    -1.58559\\
			10.7844    -1.34502\\
			11.71    -1\\
			12.6257    -0.550803\\
			13.5211    -0.029743\\
			14.3933    0.506188\\
			15.2431    1\\
			16.0714    1.41206\\
			16.8795    1.73746\\
			17.6689    1.98863\\
			18.441    2.17803\\
			19.1972    2.31809\\
			19.9389    2.42127\\
			20.6674    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75486    -1.78794\\
			6.47053    -1.81872\\
			7.23621    -1.83253\\
			8.0445    -1.8107\\
			8.887    -1.73461\\
			9.75356    -1.58559\\
			10.632    -1.34502\\
			11.5105    -1\\
			12.3784    -0.550803\\
			13.2279    -0.029743\\
			14.057    0.506188\\
			14.8668    1\\
			15.6583    1.41206\\
			16.4323    1.73746\\
			17.1897    1.98863\\
			17.9313    2.17803\\
			18.6579    2.31809\\
			19.3704    2.42127\\
			20.0701    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75882    -1.78794\\
			6.48593    -1.81872\\
			7.26939    -1.83253\\
			8.10282    -1.8107\\
			8.97666    -1.73461\\
			9.87802    -1.58559\\
			10.7947    -1.34502\\
			11.7136    -1\\
			12.6216    -0.550803\\
			13.5099    -0.029743\\
			14.3765    0.506188\\
			15.2228    1\\
			16.0496    1.41206\\
			16.8579    1.73746\\
			17.6487    1.98863\\
			18.4231    2.17803\\
			19.1823    2.31809\\
			19.9274    2.42127\\
			20.6595    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75513    -1.78794\\
			6.47327    -1.81872\\
			7.2479    -1.83253\\
			8.07523    -1.8107\\
			8.94588    -1.73461\\
			9.84811    -1.58559\\
			10.769    -1.34502\\
			11.6948    -1\\
			12.6114    -0.550803\\
			13.5079    -0.029743\\
			14.3817    0.506188\\
			15.2342    1\\
			16.0668    1.41206\\
			16.8805    1.73746\\
			17.6762    1.98863\\
			18.4552    2.17803\\
			19.2188    2.31809\\
			19.9681    2.42127\\
			20.7042    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75721    -1.78794\\
			6.48135    -1.81872\\
			7.26312    -1.83253\\
			8.09764    -1.8107\\
			8.97567    -1.73461\\
			9.88302    -1.58559\\
			10.8065    -1.34502\\
			11.7321    -1\\
			12.6466    -0.550803\\
			13.5411    -0.029743\\
			14.4135    0.506188\\
			15.2652    1\\
			16.0978    1.41206\\
			16.9121    1.73746\\
			17.709    1.98863\\
			18.4898    2.17803\\
			19.2554    2.31809\\
			20.0069    2.42127\\
			20.7453    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.7569    -1.78794\\
			6.48178    -1.81872\\
			7.26998    -1.83253\\
			8.11776    -1.8107\\
			9.0149    -1.73461\\
			9.9471    -1.58559\\
			10.898    -1.34502\\
			11.8516    -1\\
			12.7923    -0.550803\\
			13.7088    -0.029743\\
			14.5982    0.506188\\
			15.4626    1\\
			16.3039    1.41206\\
			17.124    1.73746\\
			17.9241    1.98863\\
			18.7057    2.17803\\
			19.4703    2.31809\\
			20.2195    2.42127\\
			20.955    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75595    -1.78794\\
			6.47426    -1.81872\\
			7.2467    -1.83253\\
			8.06832    -1.8107\\
			8.9269    -1.73461\\
			9.80928    -1.58559\\
			10.7038    -1.34502\\
			11.5989    -1\\
			12.4838    -0.550803\\
			13.351    -0.029743\\
			14.1983    0.506188\\
			15.0263    1\\
			15.8358    1.41206\\
			16.6274    1.73746\\
			17.402    1.98863\\
			18.1603    2.17803\\
			18.9035    2.31809\\
			19.6327    2.42127\\
			20.3488    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75845    -1.78794\\
			6.48799    -1.81872\\
			7.2828    -1.83253\\
			8.13948    -1.8107\\
			9.0477    -1.73461\\
			9.99232    -1.58559\\
			10.9589    -1.34502\\
			11.9318    -1\\
			12.8953    -0.550803\\
			13.8373    -0.029743\\
			14.7545    0.506188\\
			15.6485    1\\
			16.5213    1.41206\\
			17.3744    1.73746\\
			18.2094    1.98863\\
			19.0275    2.17803\\
			19.8302    2.31809\\
			20.6185    2.42127\\
			21.3936    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75824    -1.78794\\
			6.48585    -1.81872\\
			7.27459    -1.83253\\
			8.11984    -1.8107\\
			9.01213    -1.73461\\
			9.93726    -1.58559\\
			10.8815    -1.34502\\
			11.8304    -1\\
			12.7688    -0.550803\\
			13.6859    -0.029743\\
			14.5791    0.506188\\
			15.4497    1\\
			16.2992    1.41206\\
			17.1289    1.73746\\
			17.9403    1.98863\\
			18.7348    2.17803\\
			19.5135    2.31809\\
			20.2779    2.42127\\
			21.0292    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75474    -1.78794\\
			6.47053    -1.81872\\
			7.2393    -1.83253\\
			8.05865    -1.8107\\
			8.92137    -1.73461\\
			9.81551    -1.58559\\
			10.7282    -1.34502\\
			11.6454    -1\\
			12.5524    -0.550803\\
			13.4385    -0.029743\\
			14.3008    0.506188\\
			15.1406    1\\
			15.9593    1.41206\\
			16.7587    1.73746\\
			17.5398    1.98863\\
			18.3039    2.17803\\
			19.0522    2.31809\\
			19.7861    2.42127\\
			20.5066    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75521    -1.78794\\
			6.47285    -1.81872\\
			7.24373    -1.83253\\
			8.0638    -1.8107\\
			8.92424    -1.73461\\
			9.81237    -1.58559\\
			10.7163    -1.34502\\
			11.6229    -1\\
			12.5176    -0.550803\\
			13.3895    -0.029743\\
			14.2361    0.506188\\
			15.0587    1\\
			15.8587    1.41206\\
			16.6376    1.73746\\
			17.3968    1.98863\\
			18.1379    2.17803\\
			18.8622    2.31809\\
			19.5715    2.42127\\
			20.2672    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75799    -1.78794\\
			6.48241    -1.81872\\
			7.26135    -1.83253\\
			8.08884    -1.8107\\
			8.95651    -1.73461\\
			9.85085    -1.58559\\
			10.7577    -1.34502\\
			11.6647    -1\\
			12.5604    -0.550803\\
			13.4361    -0.029743\\
			14.2894    0.506188\\
			15.1215    1\\
			15.9338    1.41206\\
			16.7274    1.73746\\
			17.5032    1.98863\\
			18.2622    2.17803\\
			19.0056    2.31809\\
			19.7347    2.42127\\
			20.4507    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75702    -1.78794\\
			6.47999    -1.81872\\
			7.26086    -1.83253\\
			8.09475    -1.8107\\
			8.97256    -1.73461\\
			9.88237    -1.58559\\
			10.8101    -1.34502\\
			11.741    -1\\
			12.6611    -0.550803\\
			13.5594    -0.029743\\
			14.4333    0.506188\\
			15.2839    1\\
			16.1124    1.41206\\
			16.9201    1.73746\\
			17.7089    1.98863\\
			18.4801    2.17803\\
			19.235    2.31809\\
			19.9751    2.42127\\
			20.7018    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75872    -1.78794\\
			6.4887    -1.81872\\
			7.28334    -1.83253\\
			8.13747    -1.8107\\
			9.0399    -1.73461\\
			9.9759    -1.58559\\
			10.9303    -1.34502\\
			11.8879    -1\\
			12.8354    -0.550803\\
			13.7628    -0.029743\\
			14.6678    0.506188\\
			15.5516    1\\
			16.4153    1.41206\\
			17.26    1.73746\\
			18.0871    1.98863\\
			18.8974    2.17803\\
			19.6922    2.31809\\
			20.4725    2.42127\\
			21.2397    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75878    -1.78794\\
			6.48759    -1.81872\\
			7.27945    -1.83253\\
			8.13108    -1.8107\\
			9.03138    -1.73461\\
			9.96558    -1.58559\\
			10.9203    -1.34502\\
			11.881    -1\\
			12.8324    -0.550803\\
			13.7628    -0.029743\\
			14.6694    0.506188\\
			15.5535    1\\
			16.4167    1.41206\\
			17.2602    1.73746\\
			18.0855    1.98863\\
			18.8936    2.17803\\
			19.6858    2.31809\\
			20.4635    2.42127\\
			21.2278    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75491    -1.78794\\
			6.47295    -1.81872\\
			7.24825    -1.83253\\
			8.07833    -1.8107\\
			8.95535    -1.73461\\
			9.86633    -1.58559\\
			10.7964    -1.34502\\
			11.7303    -1\\
			12.6536    -0.550803\\
			13.5561    -0.029743\\
			14.4355    0.506188\\
			15.2931    1\\
			16.1302    1.41206\\
			16.9482    1.73746\\
			17.7484    1.98863\\
			18.532    2.17803\\
			19.3001    2.31809\\
			20.0539    2.42127\\
			20.7945    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75569    -1.78794\\
			6.47457    -1.81872\\
			7.24835    -1.83253\\
			8.07142    -1.8107\\
			8.93405    -1.73461\\
			9.82469    -1.58559\\
			10.7306    -1.34502\\
			11.6387    -1\\
			12.5369    -0.550803\\
			13.4175    -0.029743\\
			14.2787    0.506188\\
			15.1212    1\\
			15.9456    1.41206\\
			16.7526    1.73746\\
			17.543    1.98863\\
			18.3176    2.17803\\
			19.0775    2.31809\\
			19.8234    2.42127\\
			20.5564    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75877    -1.78794\\
			6.48872    -1.81872\\
			7.2828    -1.83253\\
			8.13641    -1.8107\\
			9.03945    -1.73461\\
			9.97634    -1.58559\\
			10.9321    -1.34502\\
			11.8924    -1\\
			12.8417    -0.550803\\
			13.769    -0.029743\\
			14.6717    0.506188\\
			15.5512    1\\
			16.4088    1.41206\\
			17.2458    1.73746\\
			18.0634    1.98863\\
			18.863    2.17803\\
			19.6461    2.31809\\
			20.4142    2.42127\\
			21.1688    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75496    -1.78794\\
			6.47249    -1.81872\\
			7.24451    -1.83253\\
			8.065    -1.8107\\
			8.9228    -1.73461\\
			9.80555    -1.58559\\
			10.702    -1.34502\\
			11.5999    -1\\
			12.4865    -0.550803\\
			13.3522    -0.029743\\
			14.1945    0.506188\\
			15.0144    1\\
			15.8133    1.41206\\
			16.5924    1.73746\\
			17.353    1.98863\\
			18.0964    2.17803\\
			18.8239    2.31809\\
			19.5365    2.42127\\
			20.2358    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75608    -1.78794\\
			6.47611    -1.81872\\
			7.25208    -1.83253\\
			8.07851    -1.8107\\
			8.94409    -1.73461\\
			9.83627    -1.58559\\
			10.7435    -1.34502\\
			11.6528    -1\\
			12.551    -0.550803\\
			13.4296    -0.029743\\
			14.2864    0.506188\\
			15.1225    1\\
			15.939    1.41206\\
			16.7367    1.73746\\
			17.5164    1.98863\\
			18.2792    2.17803\\
			19.0262    2.31809\\
			19.7588    2.42127\\
			20.4783    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75732    -1.78794\\
			6.48161    -1.81872\\
			7.26603    -1.83253\\
			8.10804    -1.8107\\
			8.99941    -1.73461\\
			9.9264    -1.58559\\
			10.8738    -1.34502\\
			11.8259    -1\\
			12.7672    -0.550803\\
			13.6865    -0.029743\\
			14.581    0.506188\\
			15.4521    1\\
			16.3015    1.41206\\
			17.1303    1.73746\\
			17.9397    1.98863\\
			18.7311    2.17803\\
			19.5059    2.31809\\
			20.2656    2.42127\\
			21.0118    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75865    -1.78794\\
			6.48697    -1.81872\\
			7.27482    -1.83253\\
			8.11613    -1.8107\\
			9.00239    -1.73461\\
			9.92113    -1.58559\\
			10.8586    -1.34502\\
			11.8002    -1\\
			12.7315    -0.550803\\
			13.642    -0.029743\\
			14.5289    0.506188\\
			15.3935    1\\
			16.2371    1.41206\\
			17.0611    1.73746\\
			17.8669    1.98863\\
			18.6556    2.17803\\
			19.4287    2.31809\\
			20.1873    2.42127\\
			20.9325    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75876    -1.78794\\
			6.4864    -1.81872\\
			7.2732    -1.83253\\
			8.11369    -1.8107\\
			8.99937    -1.73461\\
			9.91839    -1.58559\\
			10.8561    -1.34502\\
			11.7971    -1\\
			12.7264    -0.550803\\
			13.6332    -0.029743\\
			14.515    0.506188\\
			15.3729    1\\
			16.2087    1.41206\\
			17.0238    1.73746\\
			17.82    1.98863\\
			18.5986    2.17803\\
			19.3609    2.31809\\
			20.1081    2.42127\\
			20.8419    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75842    -1.78794\\
			6.48516    -1.81872\\
			7.27011    -1.83253\\
			8.10763    -1.8107\\
			8.98709    -1.73461\\
			9.89401    -1.58559\\
			10.8158    -1.34502\\
			11.7398    -1\\
			12.6519    -0.550803\\
			13.5418    -0.029743\\
			14.4067    0.506188\\
			15.2481    1\\
			16.0674    1.41206\\
			16.8657    1.73746\\
			17.6446    1.98863\\
			18.4056    2.17803\\
			19.1502    2.31809\\
			19.8798    2.42127\\
			20.5958    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75572    -1.78794\\
			6.47494    -1.81872\\
			7.24798    -1.83253\\
			8.06829    -1.8107\\
			8.92703    -1.73461\\
			9.81172    -1.58559\\
			10.7097    -1.34502\\
			11.6094    -1\\
			12.4981    -0.550803\\
			13.3662    -0.029743\\
			14.2113    0.506188\\
			15.034    1\\
			15.8357    1.41206\\
			16.6178    1.73746\\
			17.3815    1.98863\\
			18.1282    2.17803\\
			18.859    2.31809\\
			19.5751    2.42127\\
			20.278    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75671    -1.78794\\
			6.48091    -1.81872\\
			7.26487    -1.83253\\
			8.1037    -1.8107\\
			8.98854    -1.73461\\
			9.90507    -1.58559\\
			10.8394    -1.34502\\
			11.7775    -1\\
			12.7052    -0.550803\\
			13.6122    -0.029743\\
			14.4959    0.506188\\
			15.3572    1\\
			16.1974    1.41206\\
			17.018    1.73746\\
			17.8205    1.98863\\
			18.6062    2.17803\\
			19.3761    2.31809\\
			20.1313    2.42127\\
			20.8733    2.5\\
		};
	\addplot[color=lightred,solid,line width=1.0pt,forget plot]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75635    -1.78794\\
			6.47754    -1.81872\\
			7.25395    -1.83253\\
			8.07899    -1.8107\\
			8.94209    -1.73461\\
			9.82951    -1.58559\\
			10.7293    -1.34502\\
			11.6294    -1\\
			12.5177    -0.550803\\
			13.386    -0.029743\\
			14.2329    0.506188\\
			15.06    1\\
			15.8681    1.41206\\
			16.6582    1.73746\\
			17.431    1.98863\\
			18.1877    2.17803\\
			18.9292    2.31809\\
			19.6568    2.42127\\
			20.3712    2.5\\
		};
	\addplot[color=blue,line width=1.5pt,forget plot,dashed]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75911    -1.78794\\
			6.49067    -1.81872\\
			7.29022    -1.83253\\
			8.15654    -1.8107\\
			9.08127    -1.73461\\
			10.0493    -1.58559\\
			11.0435    -1.34502\\
			12.0452    -1\\
			13.0333    -0.550803\\
			13.9912    -0.029743\\
			14.9139    0.506188\\
			15.8035    1\\
			16.6621    1.41206\\
			17.4919    1.73746\\
			18.2955    1.98863\\
			19.0752    2.17803\\
			19.834    2.31809\\
			20.5746    2.42127\\
			21.3    2.5\\
		};
	\addplot[color=blue,line width=1.5pt,forget plot,dotted]
		table[row sep=crcr]{
			4.5    -1.75\\
			5.09556    -1.75882\\
			5.75452    -1.78794\\
			6.46823    -1.81872\\
			7.22886    -1.83253\\
			8.02779    -1.8107\\
			8.8538    -1.73461\\
			9.69526    -1.58559\\
			10.5424    -1.34502\\
			11.3871    -1\\
			12.2236    -0.550803\\
			13.0493    -0.029743\\
			13.8639    0.506188\\
			14.6681    1\\
			15.462    1.41206\\
			16.246    1.73746\\
			17.0201    1.98863\\
			17.7841    2.17803\\
			18.5377    2.31809\\
			19.2806    2.42127\\
			20.0122    2.5\\
		};
\end{axis}
\end{tikzpicture}

